Uniqueness of non-Euclidean Mass Center System and Generalized Pappus' Centroid Theorems in Three Geometries

G.A. Galperin introduced the axiomatic mass center system for finite point sets in spherical and hyperbolic spaces, proving the uniqueness of the mass center system. In this paper, we revisit this system and provide a significantly simpler proof of its uniqueness. Furthermore, we extend the axiomatic mass center system to manifolds. As an application of our system, we derive a highly generalized version of Pappus' centroid theorem for volumes in three geometries - Euclidean, spherical, and hyperbolic - across all dimensions, offering unified and notably simple proofs for all three geometries.

==> circle1.tex <==
\begin{tikzpicture}[scale=1.2]
  \def \r {2} % radius

  \coordinate (u1) at (\r, 0);
  \coordinate (u2) at (-\r, 0);
  \coordinate (v1) at ({\r * cos(45)}, {\r * sin(45)});
  \coordinate (v2) at ({\r * cos(135)}, {\r * sin(135)});
  \coordinate (w) at (0, \r);

  \draw[vechead, thick] (-4, 0) -- (4, 0);
  \draw[vechead, thick] (0, -3) -- (0, 3);
  \draw[thick] circle (\r);

  \filldraw[black] (u1) circle (1pt)
    node[anchor=north west] {$\vc{u_1}$};
  \filldraw[black] (u2) circle (1pt)
    node[anchor=north east] {$\vc{u_2}$};
  \filldraw[black] (v1) circle (1pt)
    node[anchor=south west] {$\vc{v_1}$};
  \filldraw[black] (v2) circle (1pt)
    node[anchor=south east] {$\vc{v_2}$};
  \filldraw[black] (w) circle (1pt)
    node[anchor=south west] {$\vc{w}$};

  \draw[thick] (0, 0) -- (v1);
  \draw[thick] (0, 0) -- (v2);

  \draw (0.4, 0) arc (0:45:0.4) node[midway, anchor=west, yshift=4] {$\frac{d}{2}$};
  \draw ({0.4 * cos(45)}, {0.4 * sin(45)}) 
    .. controls ({0.5 * cos(55)}, {0.5 * sin(55)}) and ({0.5 * cos(80)}, {0.5 * sin(80)}) 
    .. (0, 0.4) node[midway, anchor=south, xshift=8, yshift=10] 
      {$\frac{\pi}{2} - \frac{d}{2}$};
  \draw (0, 0.4) 
    .. controls ({0.5 * cos(100)}, {0.5 * sin(100)}) 
      and ({0.5 * cos(125)}, {0.5 * sin(125)}) 
    .. ({0.4 * cos(135)}, {0.4 * sin(135)}) node[midway, anchor=south, xshift=-8, yshift=10]
      {$\frac{\pi}{2} - \frac{d}{2}$};
  \draw (-0.4, 0) arc (180:135:0.4) node[midway, anchor=east, yshift=4] {$\frac{d}{2}$};
\end{tikzpicture}

==> line1.tex <==
\begin{tikzpicture}
    \coordinate (A) at (1, 0);
    \coordinate (B) at (7, 0);
    \coordinate (P) at (3.5, 0);
    
    \draw[very thick] (0, 0) -- (8, 0);
    \filldraw[black] (A) circle (1.5pt) node[anchor=south] {$[\vc {a}]$};
    \filldraw[black] (B) circle (1.5pt) node[anchor=south] {$[\vc {b}]$};
    \filldraw[black] (P) circle (1.5pt) node[anchor=north] {$[\vc {a} \oplus \vc {b}]$};
    
    \draw (A) to [out=25, in=155, distance=1cm] node[midway, above] {$d_1$} (P);
    \draw (P) to [out=25, in=155, distance=1cm] node[midway, above] {$d_2$} (B);
    \draw (A) to [out=155, in=25, distance=-2cm] node[midway, below] {$d$} (B);
\end{tikzpicture}


==> polygon.tex <==
\begin{tikzpicture}[scale=0.7]
  \def \a {3}
  \def \b {sqrt(\a^2 - (\a/2)^2)}

  \coordinate (A) at (0, 0);
  \coordinate (B) at ({\b}, {\a/2});
  \coordinate (C) at ({\b}, 0);

  \draw[thick] ({\b/4 - \a}, {\a/2 + sqrt(\a^2 - (\b*3/4)^2)}) 
    -- ({\b/4}, {\a/2 + sqrt(\a^2 - (\b*3/4)^2)}) node[midway, anchor=north] {$a$}
    -- (B) node[midway, anchor=north east] {$a$}
    -- ({\b}, -{\a/2})
    -- ({\b/4}, {-(\a/2 + sqrt(\a^2 - (\b*3/4)^2))});

  \draw[thick] (A) -- (B) node[midway, anchor=south east] {$a$} 
                          node[anchor=west] {$B$};
  \draw[thick] (A) -- (C) node[midway, anchor=north] {$b$} 
                          node[anchor=west] {$C$};
  \draw[thick] (B) -- (C) node[midway, anchor=west] {$\frac{a}{2}$};
 
  \draw ({\b - 0.2}, 0) -- ({\b - 0.2}, 0.2) -- ({\b}, 0.2); % right angle sign
  \draw (0.8, 0) arc (0:30:0.8) 
    node[midway, anchor=west, yshift=1.5] {$\frac{\pi}{n}$};
  
  \filldraw[black] (A) circle (2pt)
    node[anchor=east] {$A$};
\end{tikzpicture}


==> polygonTriangle.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polygonTriangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.78539103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43371339)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.93480698,0.33033917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.29017288,0.29258747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.28911905,0.24898599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\frac{a}{2}$\end{tabular}}}}%
    \put(0.19412055,0.22701694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\frac{\pi}{n}$\end{tabular}}}}%
    \put(0.02705707,0.4010286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.22295999,0.37672113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.18638867,0.26532044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0.74428819,0.08466615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.18212451,0.18247356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.52213619,0.10991824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.05582362,0.19580115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{polygonTriangle.pdf}}%
    \put(0.93914349,0.2235272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$D$\end{tabular}}}}%
    \put(0.80442145,0.17031607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0.93893886,0.10059649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.29357358,0.19563807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{polygonTriangle.pdf}}%
    \put(0.66632763,0.12605394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{polygonTriangle.pdf}}%
  \end{picture}%
\endgroup%


==> pyramid.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pyramid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{215.16588032bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78482169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.41316584,0.62802021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B'$\end{tabular}}}}%
    \put(0.61153381,0.50249974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.59215383,0.38808173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\frac{a}{2}$\end{tabular}}}}%
    \put(0.65382773,0.68219657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\frac{\gamma}{2}$\end{tabular}}}}%
    \put(0.28400304,0.46462117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.3459777,0.29708588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.10787138,0.48333189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A'$\end{tabular}}}}%
    \put(0.10703263,0.25197982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pyramid.pdf}}%
    \put(0.14278245,0.75207624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$O$\end{tabular}}}}%
    \put(0.40741211,0.49039224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C'$\end{tabular}}}}%
    \put(0.57464526,0.26968128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pyramid.pdf}}%
    \put(0.03381711,0.49654916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.12725641,0.6002525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pyramid.pdf}}%
  \end{picture}%
\endgroup%


==> spaces_basic1.tex <==
\begin{center}
    \begin{tikzpicture}[scale=1.3]
    % draw axes
    \draw (0, -0.5) -- (0, 2) node[anchor=south]{$\mathbb{R}$};
    \draw (-2,0) -- (2,0) node[anchor=west]{$\mathbb{R}^n$};

    \draw (0,1) node[anchor=south east]{$1$};

    % plot
    \draw[very thick] (-2,1) node[anchor=south]{$\mathbb{E}^n$}  -- (2,1);
    \draw[blue, thick, ->] (0,0) -- (2,2);

    \draw (0,0) to [bend left=30] (1,1);
    \draw (0.5,0.8) node {\small $1$};

    \draw (0,0) to [bend left=30] (2,2);
    \draw (1.1,1.8) node {\small $m_{\vc a}$};

    \filldraw[blue] (1,1) circle (1pt);
    \draw (2.5, 2.2) node {$\vc a = m_{\vc a}\vc r$};
    \draw (0.9,0.7) node[anchor=west] {$[\vc a] = \vc r$};
  \end{tikzpicture}
\end{center}

==> spaces_basic2.tex <==
\begin{center}
  \begin{tikzpicture}[scale=1.3]
    % draw axes
    \draw (0, -1.3) -- (0, 2) node[anchor=south]{$\mathbb{R}$};
    \draw (-1.5,0) -- (2,0) node[anchor=west]{$\mathbb{R}^n$};

    \draw (0,1) node[anchor=south east]{$1$};

    % plot
    \draw[very thick, domain=0:360, smooth, variable=\t, samples=100] 
      plot ({cos(\t)}, {sin(\t)});

    \draw (-0.7, 0.7) node[anchor=east]{$\mathbb{S}^n$};

    \draw[blue, thick, ->, trig format=rad] (0,0) -- ({2*cos(pi/7)}, {2*sin(pi/7)});

    \draw (0,0) to [bend left=30] ({cos(deg(pi/7))}, {sin(deg(pi/7))});
    \draw (0.6,{sin(deg(pi/7))}) node {\small $1$};

    \draw (0,0) to [bend left=30] ({2*cos(deg(pi/7))}, {2*sin(deg(pi/7))});
    \draw (1.2,{2*sin(deg(pi/7))+0.1}) node {\small $m_{\vc a}$};

    \filldraw[blue] ({cos(deg(pi/7))}, {sin(deg(pi/7))}) circle (1pt);
    \draw (2, 0.9) node { $\vc a$};
    \draw (1.2, 0.4) node { $[\vc a]$};
  \end{tikzpicture}
  \begin{tikzpicture}[scale=1.3]
    % draw axes
    \draw (0, -1.3) -- (0, 2) node[anchor=south]{$\mathbb{R}$};
    \draw (-2,0) -- (2,0) node[anchor=west]{$\mathbb{R}^n$};

    \draw[very thick, domain=-1.5:1.5, smooth, variable=\t, samples=100] 
      plot ({sinh(\t)}, {cosh(\t)}) node[anchor=west]{$\mathbb{H}^n$};
    % \draw[domain=-1.5:2, smooth, variable=\x] plot ({\x}, {\x});
    % \draw[domain=-2:1.5, smooth, variable=\x] plot ({\x}, {-\x});

    \draw[blue, thick, ->, trig format=rad] (0,0) -- ({2*sinh(0.8)}, {2*cosh(0.8)});

    \draw (0,0) to [bend left=15] ({sinh(0.8)}, {cosh(0.8)});
    \draw (0.25,{0.5*cosh(0.8)+0.1}) node {\small $1$};

    \draw (0,0) to [bend left=30] ({2*sinh(0.8)}, {2*cosh(0.8)});
    \draw (0.4,{cosh(0.8)+0.5}) node {\small $m_{\vc a}$};

    \draw ({2*sinh(0.75)}, {2*cosh(0.8)}) node[anchor=south west] { $\vc a$};
    \filldraw[blue] ({sinh(0.8)}, {cosh(0.8)}) circle (1pt);
    \draw (1.1, 1.1) node { $[\vc a]$};
  \end{tikzpicture}
\end{center}


==> triangle1.tex <==
\begin{tikzpicture}
  \coordinate (A) at (0, 0);
  \coordinate (B) at (4, 1.5);
  \coordinate (C) at (4, -1.5);
  \coordinate (D) at (2, {2 * 1.5/4});

  \draw[vechead, thick] (-1, 0) -- (5, 0);

  \draw[very thick] (A) node[anchor=north east] {$0$}
    -- (B)
    -- (C) 
    -- cycle;
  \draw[very thick] (D) -- (2, 0) node[midway, anchor=west] {$\alpha$}
                                  node[anchor=north] {$t$};

  \draw (B) -- (4, 0) node[midway, anchor=west] {$\gamma$} 
                      node[anchor=north west] {$h$};

  \draw (0.8, 0) arc (0:20.5:0.8) node[midway, anchor=west] {$\varphi$};
  \draw ({2 - 0.2}, 0) -- ({2 - 0.2}, 0.2) -- (2, 0.2);
  \draw ({4 - 0.2}, 0) -- ({4 - 0.2}, 0.2) -- (4, 0.2);
\end{tikzpicture}

==> triangle3.tex <==
\begin{tikzpicture}
  \coordinate (A) at (0, 0);
  \coordinate (B) at (10, 0);
  \coordinate (C) at (4, 5);
  \coordinate (D) at (3.4, 0);
  \coordinate (E) at (2, {1.25*2});
  \coordinate (G) at (7, 0);

  \draw[thick] (A) node[anchor=north] {$A = [(p + 1) \vc{u}]$}
    -- (B) node[anchor=north] {$B = [q \vc{v}]$}
    -- (C) node[anchor=south] {$C = [\vc{w}]$} 
    -- cycle;

  \draw[thick, name path=C--D] (C) 
    -- (D) node[anchor=north] {$D = [(p + 1) \vc{u} \oplus q \vc{v}]$};

  \draw[thick, name path=E--G] (E) node[anchor=south east, yshift=-4] 
    {$\begin{aligned}
        E = [\vc {u} \oplus \vc {w}]\\ = [\vc {u} + \vc {w}]
    \end{aligned}$}
    -- (G) node[anchor=north] {$\begin{aligned}
      G = [p \vc{u} \oplus q \vc{v}]\\ = [p \vc{u} + q \vc{v}]
    \end{aligned}$};

  \filldraw[black] (A) circle (1pt)
    (B) circle (1pt)
    (C) circle (1pt)
    (D) circle (1pt)
    (E) circle (1pt)
    (G) circle (1pt);

  \coordinate (P) at (intersection of C--D and E--G);
  \filldraw[black] (P) circle (2pt)
    node[anchor=west, xshift=8] {$P = [(p + 1) \vc{u} \oplus q \vc{v} \oplus \vc{w}]$};

  \path[name path=A--P] (A) -- (P);
  \path[name path=B--C] (B) -- (C);
  \coordinate (F) at (intersection of A--P and B--C);

  \filldraw[black] (F) circle (1pt) 
    node[anchor=west, yshift=3] {$F = [q \vc{v} \oplus \vc{w} 
      = [q \vc{v} + \vc{w}]$};
  \draw[thick] (A) -- (F);
\end{tikzpicture}
